Call-Level Revision Contracts for LLM-Authored Workflows

Durable execution engines replay a recorded history and do not compare activity payloads. When a model repairs a workflow that failed partway through, it must either pay again for calls that succeeded or accept a recorded result whose payload changed. We define a revision contract for workflows whose orchestration code is written by a model. Each capability call carries a structural identity built from its callsite, its fanout position, and its occurrence count, and the identity stays stable under rewrites that leave the call in place, so committed identities form a frozen prefix. The frozen unit is the call expression, and the surrounding code stays writable. A static gate rejects a rewrite that would change a committed call before a container starts. A runtime digest stops a changed payload at a committed identity, and an occurrence ledger names a repeated paid payload. Under three assumptions, a candidate the gate accepts replays every committed call it invokes, executes only new work, and reports the identities it skips. No local identity is both relocation-invariant and free of wrong reuse, so callsite identity turns a relocation into a pre-spend stop. On media workflows, 22 gate-passed repairs replay 258 committed identities with no duplicate, and a live six-way fanout makes seven paid calls instead of twelve. A 12-task customer-support study applies the same identity, replay, and boundary checks on two models.

==> sections/floats/fig-arch.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  box/.style={draw, rounded corners, align=center, font=\small,
              minimum height=10mm, text width=2.7cm},
  ext/.style={draw, dashed, rounded corners, align=center, font=\small,
              minimum height=10mm, text width=2.7cm},
  arr/.style={-{Latex[length=2mm]}, thick},
  lbl/.style={font=\scriptsize, align=center}
]
\node[ext] (model) {Model / rewriter\\\scriptsize untrusted};
\node[box, right=9mm of model] (repair) {Repair driver\\\scriptsize bounded retries};
\node[box, right=9mm of repair] (check) {Static checker\\\scriptsize R00--R12};
\node[box, right=9mm of check] (gate) {Prefix gate\\\scriptsize freeze + fingerprint};
\node[box, right=9mm of gate] (sandbox) {Sandbox controller\\\scriptsize image + limits};
\node[box, right=9mm of sandbox] (container) {Docker container\\\scriptsize script, no network};
\node[box, below=16mm of gate] (store) {Run store\\\scriptsize slots, attempts, cert};
\node[box, below=16mm of container] (broker) {Capability broker\\\scriptsize grants + idempotency};
\node[ext, below=14mm of broker] (provider) {Providers\\\scriptsize calls + results};

\draw[arr] (model) -- (repair);
\draw[arr] (repair) -- (check);
\draw[arr] (check) -- (gate);
\draw[arr] (gate) -- node[lbl, above] {accept} (sandbox);
\draw[arr] (sandbox) -- (container);
\draw[arr] (container) -- node[lbl, right] {RPC} (broker);
\draw[arr] (broker) -- (provider);
\draw[arr, <->] (gate) -- node[lbl, right] {load prefix} (store);
\draw[arr, <->] (broker) -- node[lbl, above] {slots} (store);
\draw[arr, dashed] (gate) to[bend left=18] node[lbl, above] {stop before spend} (repair);
\end{tikzpicture}%
}
\caption{Host-side architecture. The model and the providers are external. The
script executes in a networkless, read-only container. The host annotates
callsites and owns the prefix, the broker, and the store.}
\label{fig:arch}
\end{figure*}


==> sections/floats/fig-boundary.tex <==
\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  box/.style={draw, rounded corners, align=center, font=\scriptsize,
              minimum width=15mm, minimum height=8mm},
  arr/.style={-{Latex[length=1.6mm]}, thick},
  lab/.style={font=\scriptsize, align=center}
]
\node[box, fill=gray!12] (a1) {run \#1\\commit};
\node[box, fill=gray!12, right=3mm of a1] (a2) {run \#2\\commit};
\node[box, fill=gray!12, right=3mm of a2] (a3) {run \#3\\commit};
\node[box, fill=red!12, right=3mm of a3] (a4) {run \#4\\fail};
\node[box, fill=gray!12, below=11mm of a1] (b1) {replay};
\node[box, fill=gray!12, right=3mm of b1] (b2) {replay};
\node[box, fill=gray!12, right=3mm of b2] (b3) {replay};
\node[box, fill=green!14, right=3mm of b3] (b4) {new tail\\run \#5};
\draw[arr] (a1) -- (a2);
\draw[arr] (a2) -- (a3);
\draw[arr] (a3) -- (a4);
\draw[arr] (b1) -- (b2);
\draw[arr] (b2) -- (b3);
\draw[arr] (b3) -- (b4);
\draw[arr, dashed, gray] (a1) -- node[lab, left] {id} (b1);
\draw[arr, dashed, gray] (a2) -- (b2);
\draw[arr, dashed, gray] (a3) -- (b3);
\node[draw, dashed, red, rounded corners, fit=(a1)(a3), inner sep=1.6mm,
      label={[red, font=\scriptsize]above:frozen prefix, source edits stopped}] {};
\node[draw, dashed, green!50!black, rounded corners, fit=(b4), inner sep=1.6mm,
      label={[green!50!black, font=\scriptsize]below:writable tail}] {};
\end{tikzpicture}%
}
\caption{The revision boundary. The original run commits identities 1--3 and
fails at 4. A repair replays 1--3 (same structural identities), may append a new
call at a new identity, and may not edit the frozen prefix. The static gate stops such edits before a container starts. A control-flow edit that leaves
1--3 in the source but unreachable passes the gate and is reported as an orphan,
which is why fidelity is separate from safety.}
\label{fig:boundary}
\end{figure}


==> sections/floats/fig-e7paradigms.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  box/.style={draw, rounded corners, align=center, font=\scriptsize,
              minimum width=2.4cm, minimum height=0.55cm, inner sep=2pt},
  strat/.style={box, text width=2.25cm, minimum height=0.7cm},
  title/.style={font=\footnotesize\bfseries, align=center, text width=2.8cm},
  badge/.style={font=\tiny, align=center, text width=2.7cm},
  arr/.style={-{Latex[length=1.6mm]}, thick},
  sep/.style={dashed, gray!55, thick}
]
% panel 1
\node[title] at (1.5,2.25) {Full rerun};
\node[box, fill=gray!10] (t1) at (1.5,1.35) {Task};
\node[strat, fill=red!10] (s1) at (1.5,0.35) {rerun 1--4};
\node[box, fill=gray!10] (o1) at (1.5,-0.7) {Output};
\draw[arr] (t1) -- (s1);
\draw[arr] (s1) -- (o1);
\node[badge, red!70!black] at (1.5,-1.55) {27 exec\\pay twice};
% panel 2
\node[title] at (5.1,2.25) {Payload identity};
\node[box, fill=gray!10] (t2) at (5.1,1.35) {Task};
\node[strat, fill=orange!12] (s2) at (5.1,0.35) {key $=(\mathrm{cap},H(p))$};
\node[box, fill=red!8, draw=red!55] (o2) at (5.1,-0.7) {Output};
\draw[arr] (t2) -- (s2);
\draw[arr] (s2) -- (o2);
\node[badge, red!70!black] at (5.1,-1.55) {16 exec\\2 wrong};
% panel 3
\node[title] at (8.7,2.25) {Ordinal identity};
\node[box, fill=gray!10] (t3) at (8.7,1.35) {Task};
\node[strat, fill=orange!12] (s3) at (8.7,0.35) {key $=$ arrival \#};
\node[box, fill=red!8, draw=red!55] (o3) at (8.7,-0.7) {Output};
\draw[arr] (t3) -- (s3);
\draw[arr] (s3) -- (o3);
\node[badge, red!70!black] at (8.7,-1.55) {16 exec\\1 duplicate};
% panel 4
\node[title] at (12.3,2.25) {Line identity};
\node[box, fill=gray!10] (t4) at (12.3,1.35) {Task};
\node[strat, fill=orange!12] (s4) at (12.3,0.35) {key $=$ source line};
\node[box, fill=red!12, draw=red!55] (o4) at (12.3,-0.7) {Stop};
\draw[arr] (t4) -- (s4);
\draw[arr] (s4) -- (o4);
\node[badge, red!70!black] at (12.3,-1.55) {8 exec\\3 stops};
% panel 5
\node[title, blue!65!black] at (15.9,2.35) {Structural +\\gate \textbf{(Ours)}};
\node[box, fill=gray!10] (t5) at (15.9,1.35) {Task};
\node[strat, fill=blue!10, draw=blue!55] (s5) at (15.9,0.35) {replay 1--3\\run 4};
\node[box, fill=green!12, draw=green!45!black] (o5) at (15.9,-0.7) {Output};
\draw[arr] (t5) -- (s5);
\draw[arr] (s5) -- (o5);
\node[badge, blue!65!black] at (15.9,-1.55) {15 exec $\cdot$ 8 replay\\0 dup $\cdot$ 0 wrong $\cdot$ 1 stop};
\foreach \x in {3.3,6.9,10.5,14.1}
  \draw[sep] (\x,-2.0) -- (\x,2.7);
\end{tikzpicture}%
}
\caption{Five identity strategies on the same four E2b repairs. Each panel applies one
key function to the committed prefix and the failed tail, and the badges summarize the
outcome from Table~\ref{tab:e7}. Full rerun pays all calls again. Payload identity returns
two results recorded at a different callsite, ordinal identity repeats one committed call,
and line identity stops on three runs. Structural identity with the gate replays eight
committed identities and stops the one relocation. Solid arrows execute, dashed rules
separate strategies, and blue marks the contract.}
\label{fig:e7paradigms}
\end{figure*}


==> sections/floats/fig-fanout.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1.35cm,y=0.048cm,font=\scriptsize]
  \draw[gray!60] (0.55,0) -- (4.55,0);
  \draw[gray!60] (0.55,0) -- (0.55,72);
  \foreach \v in {16,32,48,64} {
    \draw[gray!25,dashed] (0.55,\v) -- (4.55,\v);
    \node[left,font=\tiny] at (0.45,\v) {\v};
  }
  \foreach \i/\n/\c/\r in {1/4/5/8,2/8/9/16,3/16/17/32,4/32/33/64} {
    \fill[blue!55] (\i-0.36,0) rectangle (\i-0.03,\c);
    \fill[gray!55] (\i+0.03,0) rectangle (\i+0.36,\r);
    \node[below] at (\i,-2.0) {\n};
    \node[above,font=\tiny,blue!70!black] at (\i-0.195,\c) {\c};
    \node[above,font=\tiny,gray!70!black] at (\i+0.195,\r) {\r};
  }
  \node[below] at (2.55,-10.0) {fanout width $N$};
  \node[fill=blue!55,minimum width=0.28cm,minimum height=0.18cm,inner sep=0,
        anchor=west] (l1) at (0.8,-22.0) {};
  \node[right=2pt of l1,anchor=west] (t1) {contract};
  \node[fill=gray!55,minimum width=0.28cm,minimum height=0.18cm,inner sep=0,
        anchor=west,right=8pt of t1] (l2) {};
  \node[right=2pt of l2,anchor=west] {reset / full rerun};
\end{tikzpicture}
\caption{Per-identity replay against workflow-task reset on an $N$-way fanout with one
failing branch. The contract makes $N+1$ calls, and reset and a full rerun make $2N$ when
the batch is restarted. Measured
at $N=4,8,16,32$, with three repeats each. The gap is $N-1$.}
\label{fig:fanout}
\end{figure}


==> sections/floats/fig-protocol.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  actor/.style={draw, rounded corners, align=center, font=\footnotesize,
                minimum width=2.1cm, minimum height=0.8cm},
  state/.style={draw, rounded corners, align=center, font=\scriptsize,
                minimum width=2.4cm, minimum height=0.65cm},
  msg/.style={-{Latex[length=1.5mm]}, semithick},
  ret/.style={-{Latex[length=1.5mm]}, semithick, dashed, draw=gray!65},
  redmsg/.style={-{Latex[length=1.5mm]}, semithick, dashed, red!70!black},
  lab/.style={font=\scriptsize, align=center},
  note/.style={draw, dashed, rounded corners, font=\scriptsize, align=center, inner sep=2pt}
]
% (a) normal and repair sequence
\node[actor] (m) at (0,0) {Model};
\node[actor] (d) at (3.4,0) {Driver\\checker/gate};
\node[actor] (s) at (6.8,0) {Sandbox};
\node[actor] (b) at (10.2,0) {Broker/store};
\foreach \x in {0,3.4,6.8,10.2} \draw[gray!45] (\x,-0.5) -- (\x,-8.7);

\draw[msg] (0,-1.0) -- node[above,lab]{candidate $S$} (3.4,-1.0);
\draw[msg] (3.4,-1.7) -- node[above,lab]{check + start $S$} (6.8,-1.7);
\draw[msg] (6.8,-2.4) -- node[above,lab]{run 1--3} (10.2,-2.4);
\node[lab,right] at (10.25,-2.4) {commit};
\draw[ret] (6.8,-3.1) -- node[above,lab]{fail at 4} (3.4,-3.1);
\draw[ret] (3.4,-3.8) -- node[above,lab]{failure + prefix} (0,-3.8);
\draw[msg] (0,-4.5) -- node[above,lab]{candidate $S'$} (3.4,-4.5);
\draw[msg] (3.4,-5.2) -- node[above,lab]{check and gate, start $S'$} (6.8,-5.2);
\node[note, text=red!70!black, draw=red!70!black] (rej) at (3.4,-6.2)
  {frozen edit, stop before start};
\draw[redmsg] (3.4,-5.8) -- (rej.north);
\draw[msg] (6.8,-6.9) -- node[above,lab]{replay 1--3, run 5} (10.2,-6.9);
\draw[ret] (10.2,-7.6) -- node[above,lab]{commit 5 + certificate} (3.4,-7.6);

% (b) crash window
\begin{scope}[xshift=12.4cm]
\node[font=\footnotesize\bfseries] at (2.4,0.55) {Crash window};
\node[state] (att) at (1.2,-1.0) {attempt};
\node[state] (disp) at (1.2,-2.4) {dispatched};
\node[state] (com) at (1.2,-3.8) {committed};
\node[state] (unr) at (4.2,-2.4) {unresolved};
\node[state] (fail) at (4.2,-3.8) {fail closed\\\scriptsize default};
\node[state] (aba) at (1.2,-5.25) {abandoned};
\draw[msg] (att) -- node[right,lab]{write} (disp);
\draw[msg] (disp) -- node[right,lab]{result} (com);
\draw[redmsg] (disp) -- node[below,lab]{crash} (unr);
\draw[redmsg] (unr) -- node[right,lab]{replay} (fail);
\draw[ret] (unr) -- (aba);
\draw[ret] (aba.west) -- (-0.6,-5.25) -- (-0.6,-2.4) -- (disp.west);
\node[lab,rotate=90] at (-0.6,-3.8) {retry $\le k$};
\node[font=\tiny,align=center] at (2.4,-6.4) {abandon may repeat\\at most \(k\) effects};
\end{scope}
\end{tikzpicture}%
}
\caption{Protocol walks. (a) A normal run, a tail repair, and the gate's
pre-spend stop. (b) The crash window. The attempt record is written before dispatch, and an unresolved attempt fails closed unless an operator abandons it, which can repeat at most \(k\) effects.}
\label{fig:protocol}
\end{figure*}

